Feature-based manifold model of actuated wakes

We propose a feature-based reduced-order model to predict the transient dynamics of bluff-body wakes under arbitrary time-varying actuation. Starting point is a control-oriented POD Galerkin modeling which is challenged by incorporating time-varying actuations as a free input. Our model includes three key enablers. First, POD modes are replaced by a more accurate feature-based manifold of same dimension. Second, a state space is distilled from dynamic features which encapsulate time-varying coherent structures. Third, this state space is augmented for the transient actuation response. Thus, a simple analytical manifold dynamics is obtained. The approach is applied to the fluidic pinball at Re=30, a canonical configuration of three identical circular cylinders arranged in an equilateral triangle and immersed in uniform flow under symmetric actuation. The model is validated against several representative actuation scenarios and accurately reproduces the transient dynamics without requiring unsteady training data, providing an interpretable, observable-based and control-oriented framework. The proposed description of actuated bluff-body flows is expected to be generalisable to other configurations.

==> Fig1_Methodology.tex <==
\centering
\begin{tikzpicture}[
node distance=0.15cm,
input/.style={draw, fill=red!5, rounded corners=8pt, line width=0.25mm, minimum width=0.39\linewidth, minimum height=3.5cm, align=center},
model/.style={draw, fill=blue!6, rounded corners=8pt, line width=0.25mm, minimum width=0.59\linewidth, minimum height=7.25cm, align=center},
box/.style={draw, thick, fill=blue!2, rounded corners=8pt, minimum width=0.25\linewidth, minimum height=1cm, align=center},
boxin/.style={minimum width=0.1\linewidth, minimum height=3cm, align=center,draw=none},
arrow/.style={-{Latex[length=2.5mm]}, thick},
output/.style={draw, fill=green!5, rounded corners=8pt, line width=0.25mm, minimum width=0.39\linewidth, minimum height=3.5cm, align=center},
every node/.style={inner sep=2pt},
baseline,
]

\def\D{0.17} 


% Input
\node[input, anchor=north west] (input) at (0,0) {
\textbf{Flow configuration}\\[-5pt]
\includegraphics{Fig1_MethodologyFluidicPinball.pdf}\\[-10pt]
\footnotesize Symmetric actuation\\[0pt] 
\footnotesize $b_1=0,\ b_2=-b_3={\color{blue} p(t)}$};
% \node[input, anchor=north east] (input) at ([xshift=-0.5cm]model.north west) {};


% Model
\node[model, anchor=north west] (model) 
at ([xshift=0.2cm]input.north east) {};
\node[font=\bfseries, anchor=north]
at ([yshift=-0.1cm]model.north) {
Feature-based manifold model};

\node[box, anchor=south] (fullmodel) at ([yshift=0.1cm]model.south) 
{ \begin{minipage}{0.54\linewidth}\centering
    \textit{Full model}\\[1pt]
    {\footnotesize $\mathbf{q}=[A,\phi,\tilde p,C_d]$
    % \rightarrow$ state + output
    }\\
  \end{minipage}
};


\node[box, anchor=south] (lift) at ([xshift=-0.145\linewidth,yshift=0.4cm]fullmodel.north) 
{ \begin{minipage}{0.25\linewidth}\centering
    \textit{Lift subsystem}\\[-12pt]
    {\footnotesize 
    \begin{align*}
    \dot A &= \alpha\bigl(A_{\rm SAM}^2({\color{red}\tilde p}) - A^2\bigr) A\\
    \dot \phi &= 2\pi/T({\color{blue} p})\\
    \dot{\tilde p} &= ({\color{blue} p}-{\color{red}\tilde p})/k 
    \end{align*}}\\
  \end{minipage}\\[2pt]
};

\node[box, anchor=west] (drag) at ([xshift=0.4cm]lift.east) 
{\begin{minipage}{0.25\linewidth}\centering
    \textit{Drag response}\\[-12pt]
    {\footnotesize    
    \begin{align*}
        \dot C_d = &\beta\left(C_{d_{\rm SAM}}({\color{blue} p}) - C_d\right) -\\ 
        &- \gamma\left(A_{\rm SAM}^2({\color{blue} p}) - A^2\right)
    \end{align*}}\\
\end{minipage}\\[2pt]
};

\node[box, anchor=south] (SAM) at ([xshift=0.145\linewidth,yshift=0.4cm]lift.north) 
{ \begin{minipage}{0.54\linewidth}\centering
    \textit{Steady Actuation Manifold (SAM)}\\[0pt]
    {\footnotesize $\{A_{\mathrm{SAM}}({\color{blue} p}),\,T({\color{blue} p}),\,C_{d_\mathrm{SAM}}({\color{blue} p})\}$}\\[1pt]
    \hspace{-1cm}\includegraphics{Fig1_MethodologySAM.png}
  \end{minipage}
};

\node[font=\scriptsize, anchor=east] (vortex)
at ([xshift=-0cm,yshift=0.2cm]SAM.east) {
\begin{minipage}{0.13\linewidth}\centering
Vortex-shedding\\[-2.5pt]
suppression
\end{minipage}};
% Arrow vortex-shedding
\coordinate (VortexSuppression) at ([xshift=1cm,yshift=0.95cm]SAM.south);
\draw[-{Stealth[scale=0.5]}, line width=0.5pt,black] ([xshift=0.25cm,yshift=-0.1cm]vortex.west) -- (VortexSuppression);

% Arrows
\coordinate (SAMLift) at (lift.center |- SAM.south);
\coordinate (SAMDrag) at (drag.center |- SAM.south);
\coordinate (VectorLift) at (lift.center |- fullmodel.north);
\coordinate (VectorDrag) at (drag.center |- fullmodel.north);
\draw[-{Stealth[scale=0.6]}, line width=1.2pt,black] (SAMLift) -- (lift.north);
\draw[-{Stealth[scale=0.6]}, line width=1.2pt,black] (SAMDrag) -- (drag.north);
\draw[-{Stealth[scale=0.6]}, line width=1.2pt,black] (lift.east) -- (drag.west);
\draw[-{Stealth[scale=0.6]}, line width=1.2pt,black] (lift.south) -- (VectorLift);
\draw[-{Stealth[scale=0.6]}, line width=1.2pt,black] (drag.south) -- (VectorDrag);



\coordinate (aC1) at ([xshift=0.51cm,yshift=0.2cm]input.west);
%-0.4
\coordinate (aC2) at ([xshift=0.785cm,yshift=0.365cm]input.west);
\coordinate (aC3) at ([xshift=0.785cm,yshift=0.05cm]input.west);
% \draw[black, thick] (aC3) circle (0.5*\D); 

\path
  (aC1) ++(240:\D) coordinate (start)
  arc (240:120:\D) coordinate (end);

\draw[-{Stealth[scale=0.6]}, line width=1.3pt,black]
(start) -- ++(330:0.12);

% \draw[line width=0.7pt,white,
%     preaction={draw, line width=1.75pt, black}]
%     (aC1) ++(120:\D) arc (120:240:\D);
\draw[draw, line width=1.75pt, black]
    (aC1) ++(120:\D) arc (120:240:\D);
\draw[line width=0.7pt,white]
    (aC1) ++(125:\D) arc (125:240:\D);
\draw[-{Stealth[scale=0.6]}, line width=0.6pt,white]
(start) -- ++(330:0.085);



\path
  (aC2) ++(150:\D) coordinate (start)
  arc (150:30:\D) coordinate (end);

\draw[-{Stealth[scale=0.6]}, line width=1.3pt,black]
(start) -- ++(240:0.12);
% \draw[-{Stealth[scale=0.6]}, line width=1.2pt,black]
% (end) -- ++(300:0.12);

% \draw[line width=0.5pt,white,
%     preaction={draw, line width=1.5pt, black}]
%     (aC2) ++(150:\D) arc (150:30:\D);
\draw[draw, line width=1.75pt, black]
    (aC2) ++(150:\D) arc (150:30:\D);
\draw[line width=0.7pt,white]
    (aC2) ++(150:\D) arc (150:35:\D);
\draw[-{Stealth[scale=0.6]}, line width=0.6pt,white]
(start) -- ++(240:0.085);
% \draw[-{Stealth[scale=0.6]}, line width=0.5pt,white]
% (end) -- ++(300:0.09);


\path
  (aC3) ++(-150:\D) coordinate (start)
  arc (-150:-30:\D) coordinate (end);
  

\draw[-{Stealth[scale=0.6]}, line width=1.3pt,black]
(end) -- ++(-300:0.12);

% \draw[line width=0.5pt,white,
%     preaction={draw, line width=1.5pt, black}]
%     (aC3) ++(-150:\D) arc (-150:-30:\D);
\draw[draw, line width=1.75pt, black]
     (aC3) ++(-150:\D) arc (-150:-30:\D);
\draw[line width=0.7pt,white]
     (aC3) ++(-145:\D) arc (-145:-30:\D);
\draw[-{Stealth[scale=0.6]}, line width=0.6pt,white]
(end) -- ++(-300:0.085);


\node[font=\scriptsize]
  at ([xshift=-0.3cm,yshift=0cm]aC1)
  {$b_1$};

\node[font=\scriptsize]
  at ([yshift=0.4cm]aC2)
  {$b_2$};

\node[font=\scriptsize]
  at ([yshift=-0.4cm]aC3)
  {$b_3$};



 
%  \node[boxin,anchor=west] (boat_tailing_figure) at ([yshift=0.65cm]steady.west)
% {\includegraphics{Fig1_MethodologySAM_bt.pdf}};
% \node[boxin, anchor=east,font=\footnotesize] (boat_tailing) at ([xshift=0.1cm,yshift =0.7cm]steady.east) 
% {Boat\\[-2pt]
% tailing};

% \node[boxin,anchor=west] (boat_tailing_figure) at ([yshift=-1.3cm]steady.west)
% {\includegraphics{Fig1_MethodologySAM_bb.pdf}};
% \node[boxin, anchor=east, font=\footnotesize] (base_bleeding) at ([xshift=0.1cm,yshift=-1.25cm]steady.east) 
% {Base\\[-2pt]
% bleeding};




% Output
\node[output, left=0.2cm of model.south west, anchor=south east] (output) {
\textbf{Predicted feature evolution} \\[6pt]
\includegraphics{Fig1_MethodologyModel.png}\\[-7pt]
% \printinunitsof{cm}\prntlen{\linewidth}
};

% Arrows
\coordinate (modelinput) at (model.west |- input.center);
\coordinate (modeloutput) at (model.west |- output.center);
\draw (input.east) -- (modelinput);
\draw (modeloutput) -- (output.east);

\path[use as bounding box] (input.north west) rectangle (model.south east);
\end{tikzpicture}
\vspace{-0.75cm}


==> Fig3_InfluenceDiagram.tex <==

% \begin{minipage}{0.45\textwidth}
% \centering
% \textbf{Noack et al. (2003)}

% \vspace{0.3cm}

% \begin{tikzpicture}[
% node distance=1.25cm,
% >=latex,
% every node/.style={font=\small},
% block1/.style={draw, rounded corners, align=center,
% minimum width=1cm, minimum height=0.9cm},
% block2/.style={draw, rounded corners, fill=yellow!50,
% align=center, minimum width=1cm, minimum height=0.9cm},
% obs/.style={draw, circle, fill=blue!10,
% align=center, minimum width=1cm}
% ]


% % Nodes
% \node[obs] (Galerkin) {\textbf{Input}\\
% Galerkin\\
% projection};

% \node[block2, right=of Galerkin, yshift=-1.25
% cm] (phase)
% {Phase\\
% ${\phi}$};

% \node[block2, right=of Galerkin, xshift=1.25cm] (A)
% {Oscillation\\
% amplitude\\
% $A$};

% \node[block2, below=1.5cm of A] (w)
% {Shift-mode\\
% amplitude\\
% $w$};

% % Connections
% \draw[->] (Galerkin)   -- (A);

% \draw[->] (Galerkin) -- (phase);

% \draw[->] (A) -- (w);

% \draw[->] (w) -- (A);

% \draw[->] (A) -- (phase);

% \draw[->] (Galerkin) |-  (w);




% \end{tikzpicture}

% \end{minipage}
% \hfill
% \begin{minipage}{0.45\textwidth}
% \centering
% \textbf{Present work}

% \vspace{0.3cm}

\begin{tikzpicture}[
node distance=1.25cm,
>=latex,
every node/.style={font=\small},
block1/.style={draw, rounded corners, align=center,
minimum width=1cm, minimum height=0.9cm},
block2/.style={draw, rounded corners, fill=yellow!50,
align=center, minimum width=2cm, minimum height=0.9cm},
obs/.style={draw, circle, fill=blue!10,
align=center, minimum width=1cm}
]

% Nodes
\node[obs] (p) {\textbf{Input}\\
Actuation\\
${\color{blue} p(t)}$};

\node[block1, right=of p] (ptilde)
{Control-mode\\
parameter\\
${\color{red} \tilde p}$};

\node[block2, right=of p, yshift=-1.25
cm] (phase)
{Phase\\
${\phi}$};

\node[block2, right=of ptilde] (A)
{Lift\\ 
amplitude\\
$A$};

\node[block2, below=1.5cm of A] (Cd)
{Drag\\ 
coefficient\\
$C_d$};

% Connections
\draw[->] (p) -- (ptilde);
\draw[->] (ptilde)  -- (A);

\draw[->] (p) -- (phase);

\draw[->] (A) -- (Cd);

\draw[->] (p) |-  (Cd);

\end{tikzpicture}
\vspace{-0.75cm}

% \end{minipage}
